Joint Discovery of Object States and Manipulation Actions

Many human activities involve object manipulations aiming to modify the object state. Examples of common state changes include full/empty bottle, open/closed door, and attached/detached car wheel. In this work, we seek to automatically discover the states of objects and the associated manipulation actions. Given a set of videos for a particular task, we propose a joint model that learns to identify object states and to localize state-modifying actions. Our model is formulated as a discriminative clustering cost with constraints. We assume a consistent temporal order for the changes in object states and manipulation actions, and introduce new optimization techniques to learn model parameters without additional supervision. We demonstrate successful discovery of seven manipulation actions and corresponding object states on a new dataset of videos depicting real-life object manipulations. We show that our joint formulation results in an improvement of object state discovery by action recognition and vice versa.

==> (inline-0) <==
\begin{tabular}{p{\textwidth}}
	\colorbox{color12}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} we }}\hspace{-0.10cm}
	\colorbox{color13}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} 've }}\hspace{-0.10cm}
	\colorbox{color14}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} also }}\hspace{-0.10cm}
	\colorbox{color15}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} talked }}\hspace{-0.10cm}
	\colorbox{color15}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} the }}\hspace{-0.10cm}
	\colorbox{color16}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} wheel }}\hspace{-0.10cm}
	\colorbox{color16}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} on }}\hspace{-0.10cm}
	\colorbox{color15}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} the }}\hspace{-0.10cm}
	\colorbox{color14}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} opposite }}\hspace{-0.10cm}
	\colorbox{color13}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} side }}\hspace{-0.10cm}
	\colorbox{color12}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} of }}\hspace{-0.10cm}
	\colorbox{color11}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} the }}\hspace{-0.10cm}
	\colorbox{color10}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} flat }}\hspace{-0.10cm}
	\colorbox{color10}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} tire }}\hspace{-0.10cm}
	\colorbox{color10}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} so }}\hspace{-0.10cm}
	\colorbox{color10}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} we }}\hspace{-0.10cm}
	\colorbox{color10}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} 're }}\hspace{-0.10cm}
	\colorbox{color10}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} ready }}\hspace{-0.10cm}
	\colorbox{color11}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} to }}\hspace{-0.10cm}
	\colorbox{color11}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} start }}\hspace{-0.10cm}
	\colorbox{color11}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} changing }}\hspace{-0.10cm}
	\colorbox{color12}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} it }}\hspace{-0.10cm}
	\colorbox{color12}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} the }}\hspace{-0.10cm}
	\colorbox{color11}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} first }}\hspace{-0.10cm}
	\colorbox{color11}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} thing }}\hspace{-0.10cm}
	\colorbox{color11}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} we }}\hspace{-0.10cm}
	\colorbox{color11}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} 'll }}\hspace{-0.10cm}
	\colorbox{color10}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} do }}\hspace{-0.10cm}
	\colorbox{color10}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} is }}\hspace{-0.10cm}
	\colorbox{color9}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} jack }}\hspace{-0.10cm}
	\colorbox{color9}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} the }}\hspace{-0.10cm}
	\colorbox{color9}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} vehicle }}\hspace{-0.10cm}
	\colorbox{color8}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} up }}\hspace{-0.10cm}
	\colorbox{color8}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} you }}\hspace{-0.10cm}
	\colorbox{color7}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} have }}\hspace{-0.10cm}
	\colorbox{color7}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} to }}\hspace{-0.10cm}
	\colorbox{color7}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} loosen }}\hspace{-0.10cm}
	\colorbox{color7}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} the }}\hspace{-0.10cm}
	\colorbox{color7}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} jack }}\hspace{-0.10cm}
	\colorbox{color8}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} a }}\hspace{-0.10cm}
	\colorbox{color8}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} little }}\hspace{-0.10cm}
	\colorbox{color9}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} bit }}\hspace{-0.10cm}
	\colorbox{color10}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} in }}\hspace{-0.10cm}
	\colorbox{color10}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} order }}\hspace{-0.10cm}
	\colorbox{color11}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} to }}\hspace{-0.10cm}
	\colorbox{color11}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} get }}\hspace{-0.10cm}
	\colorbox{color12}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} the }}\hspace{-0.10cm}
	\colorbox{color12}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} handle }}\hspace{-0.10cm}
	\colorbox{color12}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} off }}\hspace{-0.10cm}
	\colorbox{color12}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} this }}\hspace{-0.10cm}
	\colorbox{color12}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} particular }}\hspace{-0.10cm}
	\colorbox{color11}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} model }}\hspace{-0.10cm}
	\colorbox{color11}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} has }}\hspace{-0.10cm}
	\colorbox{color11}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} a }}\hspace{-0.10cm}
	\colorbox{color11}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} lug }}\hspace{-0.10cm}
	\colorbox{color10}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} wrench }}\hspace{-0.10cm}
	\colorbox{color10}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} built }}\hspace{-0.10cm}
	\colorbox{color10}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} right }}\hspace{-0.10cm}
	\colorbox{color10}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} in }}\hspace{-0.10cm}
	\colorbox{color10}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} before }}\hspace{-0.10cm}
	\colorbox{color10}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} we }}\hspace{-0.10cm}
	\colorbox{color9}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} jack }}\hspace{-0.10cm}
	\colorbox{color10}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} they }}\hspace{-0.10cm}
	\colorbox{color10}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} would }}\hspace{-0.10cm}
	\colorbox{color10}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} want }}\hspace{-0.10cm}
	\colorbox{color10}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} to }}\hspace{-0.10cm}
	\colorbox{color11}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} loosen }}\hspace{-0.10cm}
	\colorbox{color11}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} the }}\hspace{-0.10cm}
	\colorbox{color12}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} lug }}\hspace{-0.10cm}
	\colorbox{color12}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} nuts }}\hspace{-0.10cm}
	\colorbox{color13}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} because }}\hspace{-0.10cm}
	\colorbox{color13}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} once }}\hspace{-0.10cm}
	\colorbox{color14}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} it }}\hspace{-0.10cm}
	\colorbox{color14}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} 's }}\hspace{-0.10cm}
	\colorbox{color14}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} jacked }}\hspace{-0.10cm}
	\colorbox{color14}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} up }}\hspace{-0.10cm}
	\colorbox{color14}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} it }}\hspace{-0.10cm}
	\colorbox{color14}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} 's }}\hspace{-0.10cm}
	\colorbox{color13}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} going }}\hspace{-0.10cm}
	\colorbox{color13}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} to }}\hspace{-0.10cm}
	\colorbox{color13}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} be }}\hspace{-0.10cm}
	\colorbox{color12}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} very }}\hspace{-0.10cm}
	\colorbox{color12}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} difficult }}\hspace{-0.10cm}
	\colorbox{color12}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} to }}\hspace{-0.10cm}
	\colorbox{color11}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} get }}\hspace{-0.10cm}
	\colorbox{color11}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} those }}\hspace{-0.10cm}
	\colorbox{color11}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} lug }}\hspace{-0.10cm}
	\colorbox{color11}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} nuts }}\hspace{-0.10cm}
	\colorbox{color11}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} off }}\hspace{-0.10cm}
	\colorbox{color11}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} this }}\hspace{-0.10cm}
	\colorbox{color11}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} particular }}\hspace{-0.10cm}
	\colorbox{color11}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} model }}\hspace{-0.10cm}
	\colorbox{color11}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} has }}\hspace{-0.10cm}
	\colorbox{color11}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} a }}\hspace{-0.10cm}
	\colorbox{color11}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} hubcap }}\hspace{-0.10cm}
	\colorbox{color11}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} which }}\hspace{-0.10cm}
	\colorbox{color11}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} we }}\hspace{-0.10cm}
	\colorbox{color11}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} 'll }}\hspace{-0.10cm}
	\colorbox{color11}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} just }}\hspace{-0.10cm}
	\colorbox{color11}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} loosen }}\hspace{-0.10cm}
	\colorbox{color11}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} those }}\hspace{-0.10cm}
	\colorbox{color11}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} up }}\hspace{-0.10cm}
	\colorbox{color11}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} does }}\hspace{-0.10cm}
	\colorbox{color11}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} n't }}\hspace{-0.10cm}
	\colorbox{color10}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} take }}\hspace{-0.10cm}
	\colorbox{color10}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} much }}\hspace{-0.10cm}
	\colorbox{color10}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} because }}\hspace{-0.10cm}
	\colorbox{color10}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} they }}\hspace{-0.10cm}
	\colorbox{color10}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} 're }}\hspace{-0.10cm}
	\colorbox{color10}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} made }}\hspace{-0.10cm}
	\colorbox{color10}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} out }}\hspace{-0.10cm}
	\colorbox{color10}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} of }}\hspace{-0.10cm}
	\colorbox{color10}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} plastic }}\hspace{-0.10cm}
	\colorbox{color10}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} that }}\hspace{-0.10cm}
	\colorbox{color11}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} the }}\hspace{-0.10cm}
	\colorbox{color11}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} hubcap }}\hspace{-0.10cm}
	\colorbox{color11}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} out }}\hspace{-0.10cm}
	\colorbox{color12}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} of }}\hspace{-0.10cm}
	\colorbox{color12}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} the }}\hspace{-0.10cm}
	\colorbox{color13}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} way }}\hspace{-0.10cm}
	\colorbox{color13}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} i }}\hspace{-0.10cm}
	\colorbox{color13}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} have }}\hspace{-0.10cm}
	\colorbox{color13}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} access }}\hspace{-0.10cm}
	\colorbox{color13}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} to }}\hspace{-0.10cm}
	\colorbox{color13}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} the }}\hspace{-0.10cm}
	\colorbox{color13}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} lug }}\hspace{-0.10cm}
	\colorbox{color13}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} nuts }}\hspace{-0.10cm}
	\colorbox{color12}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} loosen }}\hspace{-0.10cm}
	\colorbox{color12}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} the }}\hspace{-0.10cm}
	\colorbox{color12}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} lug }}\hspace{-0.10cm}
	\colorbox{color12}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} nuts }}\hspace{-0.10cm}
	\colorbox{color12}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} position }}\hspace{-0.10cm}
	\colorbox{color12}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} yourself }}\hspace{-0.10cm}
	\colorbox{color12}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} firmly }}\hspace{-0.10cm}
	\colorbox{color11}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} pressing }}\hspace{-0.10cm}
	\colorbox{color11}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} counterclockwise }}\hspace{-0.10cm}
	\colorbox{color11}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} to }}\hspace{-0.10cm}
	\colorbox{color11}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} loosen }}\hspace{-0.10cm}
	\colorbox{color11}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} the }}\hspace{-0.10cm}
	\colorbox{color11}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} lug }}\hspace{-0.10cm}
	\colorbox{color11}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} nuts }}\hspace{-0.10cm}
	\colorbox{color11}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} not }}\hspace{-0.10cm}
	\colorbox{color10}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} to }}\hspace{-0.10cm}
	\colorbox{color10}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} lose }}\hspace{-0.10cm}
	\colorbox{color10}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} just }}\hspace{-0.10cm}
	\colorbox{color10}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} enough }}\hspace{-0.10cm}
	\colorbox{color10}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} to }}\hspace{-0.10cm}
	\colorbox{color10}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} crack }}\hspace{-0.10cm}
	\colorbox{color10}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} them }}\hspace{-0.10cm}
	\colorbox{color10}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} is }}\hspace{-0.10cm}
	\colorbox{color10}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} a }}\hspace{-0.10cm}
	\colorbox{color10}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} little }}\hspace{-0.10cm}
	\colorbox{color10}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} stubborn }}\hspace{-0.10cm}
	\colorbox{color9}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} position }}\hspace{-0.10cm}
	\colorbox{color9}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} yourself }}\hspace{-0.10cm}
	\colorbox{color8}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} over }}\hspace{-0.10cm}
	\colorbox{color8}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} using }}\hspace{-0.10cm}
	\colorbox{color7}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} your }}\hspace{-0.10cm}
	\colorbox{color7}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} knee }}\hspace{-0.10cm}
	\colorbox{color7}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} or }}\hspace{-0.10cm}
	\colorbox{color7}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} your }}\hspace{-0.10cm}
	\colorbox{color7}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} foot }}\hspace{-0.10cm}
	\colorbox{color7}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} you }}\hspace{-0.10cm}
	\colorbox{color8}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} can }}\hspace{-0.10cm}
	\colorbox{color8}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} gain }}\hspace{-0.10cm}
	\colorbox{color9}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} leverage }}\hspace{-0.10cm}
	\colorbox{color9}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} now }}\hspace{-0.10cm}
	\colorbox{color10}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} we }}\hspace{-0.10cm}
	\colorbox{color10}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} 're }}\hspace{-0.10cm}
	\colorbox{color11}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} ready }}\hspace{-0.10cm}
	\colorbox{color11}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} to }}\hspace{-0.10cm}
	\colorbox{color11}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} jack }}\hspace{-0.10cm}
	\colorbox{color11}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} it }}\hspace{-0.10cm}
	\colorbox{color11}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} up }}\hspace{-0.10cm}
	\colorbox{color12}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} this }}\hspace{-0.10cm}
	\colorbox{color12}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} is }}\hspace{-0.10cm}
	\colorbox{color12}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} the }}\hspace{-0.10cm}
	\colorbox{color11}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} common }}\hspace{-0.10cm}
	\colorbox{color11}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} scissors }}\hspace{-0.10cm}
	\colorbox{color11}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} jack }}\hspace{-0.10cm}
	\colorbox{color11}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} the }}\hspace{-0.10cm}
	\colorbox{color11}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} screen }}\hspace{-0.10cm}
	\colorbox{color11}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} moves }}\hspace{-0.10cm}
	\colorbox{color11}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} in }}\hspace{-0.10cm}
	\colorbox{color11}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} and }}\hspace{-0.10cm}
	\colorbox{color11}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} out }}\hspace{-0.10cm}
	\colorbox{color11}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} allowing }}\hspace{-0.10cm}
	\colorbox{color11}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} the }}\hspace{-0.10cm}
	\colorbox{color11}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} mac }}\hspace{-0.10cm}
	\colorbox{color11}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} mechanism }}\hspace{-0.10cm}
	\colorbox{color11}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} to }}\hspace{-0.10cm}
	\colorbox{color11}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} move }}\hspace{-0.10cm}
	\colorbox{color11}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} up }}\hspace{-0.10cm}
	\colorbox{color11}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} and }}\hspace{-0.10cm}
	\colorbox{color11}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} down }}\hspace{-0.10cm}
	\colorbox{color11}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} and }}\hspace{-0.10cm}
	\colorbox{color11}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} lift }}\hspace{-0.10cm}
	\colorbox{color10}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} your }}\hspace{-0.10cm}
	\colorbox{color10}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} car }}\hspace{-0.10cm}
	\colorbox{color10}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} so }}\hspace{-0.10cm}
	\colorbox{color10}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} as }}\hspace{-0.10cm}
	\colorbox{color10}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} you }}\hspace{-0.10cm}
	\colorbox{color11}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} turn }}\hspace{-0.10cm}
	\colorbox{color11}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} it }}\hspace{-0.10cm}
	\colorbox{color11}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} to }}\hspace{-0.10cm}
	\colorbox{color11}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} the }}\hspace{-0.10cm}
	\colorbox{color11}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} right }}\hspace{-0.10cm}
	\colorbox{color11}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} it }}\hspace{-0.10cm}
	\colorbox{color11}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} will }}\hspace{-0.10cm}
	\colorbox{color11}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} go }}\hspace{-0.10cm}
	\colorbox{color10}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} up }}\hspace{-0.10cm}
	\colorbox{color10}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} as }}\hspace{-0.10cm}
	\colorbox{color9}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} you }}\hspace{-0.10cm}
	\colorbox{color9}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} loosen }}\hspace{-0.10cm}
	\colorbox{color9}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} it }}\hspace{-0.10cm}
	\colorbox{color8}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} the }}\hspace{-0.10cm}
	\colorbox{color8}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} jack }}\hspace{-0.10cm}
	\colorbox{color8}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} will }}\hspace{-0.10cm}
	\colorbox{color9}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} collapse }}\hspace{-0.10cm}
	\colorbox{color9}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} allowing }}\hspace{-0.10cm}
	\colorbox{color9}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} the }}\hspace{-0.10cm}
	\colorbox{color8}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} car }}\hspace{-0.10cm}
	\colorbox{color8}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} to }}\hspace{-0.10cm}
	\colorbox{color8}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} come }}\hspace{-0.10cm}
	\colorbox{color8}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} down }}\hspace{-0.10cm}
	\colorbox{color8}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} now }}\hspace{-0.10cm}
	\colorbox{color8}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} will }}\hspace{-0.10cm}
	\colorbox{color9}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} position }}\hspace{-0.10cm}
	\colorbox{color9}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} the }}\hspace{-0.10cm}
	\colorbox{color9}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} jack }}\hspace{-0.10cm}
	\colorbox{color10}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} you }}\hspace{-0.10cm}
	\colorbox{color11}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} want }}\hspace{-0.10cm}
	\colorbox{color12}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} to }}\hspace{-0.10cm}
	\colorbox{color13}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} be }}\hspace{-0.10cm}
	\colorbox{color14}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} sure }}\hspace{-0.10cm}
	\colorbox{color14}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} to }}\hspace{-0.10cm}
	\colorbox{color13}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} get }}\hspace{-0.10cm}
	\colorbox{color13}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} the }}\hspace{-0.10cm}
	\colorbox{color12}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} jack }}\hspace{-0.10cm}
	\colorbox{color12}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} on }}\hspace{-0.10cm}
	\colorbox{color12}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} a }}\hspace{-0.10cm}
	\colorbox{color11}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} good }}\hspace{-0.10cm}
	\colorbox{color10}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} part }}\hspace{-0.10cm}
	\colorbox{color10}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} of }}\hspace{-0.10cm}
	\colorbox{color9}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} the }}\hspace{-0.10cm}
	\colorbox{color9}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} frame }}\hspace{-0.10cm}
	\colorbox{color9}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} your }}\hspace{-0.10cm}
	\colorbox{color10}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} owners }}\hspace{-0.10cm}
	\colorbox{color10}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} manual }}\hspace{-0.10cm}
	\colorbox{color11}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} is }}\hspace{-0.10cm}
	\colorbox{color11}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} a }}\hspace{-0.10cm}
	\colorbox{color12}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} good }}\hspace{-0.10cm}
	\colorbox{color13}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} place }}\hspace{-0.10cm}
	\colorbox{color12}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} to }}\hspace{-0.10cm}
	\colorbox{color12}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} find }}\hspace{-0.10cm}
	\colorbox{color13}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} where }}\hspace{-0.10cm}
	\colorbox{color13}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} did }}\hspace{-0.10cm}
	\colorbox{color13}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} properly }}\hspace{-0.10cm}
	\colorbox{color12}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} jack }}\hspace{-0.10cm}
	\colorbox{color12}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} the }}\hspace{-0.10cm}
	\colorbox{color12}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} vehicle }}\hspace{-0.10cm}
	\colorbox{color12}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} you }}\hspace{-0.10cm}
	\colorbox{color12}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} can }}\hspace{-0.10cm}
	\colorbox{color12}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} raise }}\hspace{-0.10cm}
	\colorbox{color13}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} it }}\hspace{-0.10cm}
	\colorbox{color13}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} up }}\hspace{-0.10cm}
	\colorbox{color13}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} by }}\hspace{-0.10cm}
	\colorbox{color13}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} hand }}\hspace{-0.10cm}
	\colorbox{color13}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} until }}\hspace{-0.10cm}
	\colorbox{color13}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} it }}\hspace{-0.10cm}
	\colorbox{color13}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} contacts }}\hspace{-0.10cm}
	\colorbox{color13}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} the }}\hspace{-0.10cm}
	\colorbox{color13}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} frame }}\hspace{-0.10cm}
	\colorbox{color12}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} it }}\hspace{-0.10cm}
	\colorbox{color11}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} is }}\hspace{-0.10cm}
	\colorbox{color11}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} in }}\hspace{-0.10cm}
	\colorbox{color10}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} good }}\hspace{-0.10cm}
	\colorbox{color9}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} position }}\hspace{-0.10cm}
	\colorbox{color9}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} we }}\hspace{-0.10cm}
	\colorbox{color8}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} use }}\hspace{-0.10cm}
	\colorbox{color8}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} the }}\hspace{-0.10cm}
	\colorbox{color8}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} jack }}\hspace{-0.10cm}
	\colorbox{color8}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} handle }}\hspace{-0.10cm}
	\colorbox{color9}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} to }}\hspace{-0.10cm}
	\colorbox{color9}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} raise }}\hspace{-0.10cm}
	\colorbox{color9}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} the }}\hspace{-0.10cm}
	\colorbox{color9}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} vehicle }}\hspace{-0.10cm}
	\colorbox{color9}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} insert }}\hspace{-0.10cm}
	\colorbox{color9}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} the }}\hspace{-0.10cm}
	\colorbox{color8}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} end }}\hspace{-0.10cm}
	\colorbox{color8}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} of }}\hspace{-0.10cm}
	\colorbox{color7}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} the }}\hspace{-0.10cm}
	\colorbox{color7}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} jack }}\hspace{-0.10cm}
	\colorbox{color7}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} handle }}\hspace{-0.10cm}
	\colorbox{color6}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} into }}\hspace{-0.10cm}
	\colorbox{color6}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} the }}\hspace{-0.10cm}
	\colorbox{color6}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} jack }}\hspace{-0.10cm}
	\colorbox{color7}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} using }}\hspace{-0.10cm}
	\colorbox{color8}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} it }}\hspace{-0.10cm}
	\colorbox{color9}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} as }}\hspace{-0.10cm}
	\colorbox{color9}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} leverage }}\hspace{-0.10cm}
	\colorbox{color10}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} it }}\hspace{-0.10cm}
	\colorbox{color10}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} will }}\hspace{-0.10cm}
	\colorbox{color11}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} help }}\hspace{-0.10cm}
	\colorbox{color11}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} make }}\hspace{-0.10cm}
	\colorbox{color11}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} the }}\hspace{-0.10cm}
	\colorbox{color12}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} car }}\hspace{-0.10cm}
	\colorbox{color12}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} go }}\hspace{-0.10cm}
	\colorbox{color12}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} up }}\hspace{-0.10cm}
	\colorbox{color12}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} easier }}\hspace{-0.10cm}
	\colorbox{color11}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} remember }}\hspace{-0.10cm}
	\colorbox{color11}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} turning }}\hspace{-0.10cm}
	\colorbox{color11}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} clockwise }}\hspace{-0.10cm}
	\colorbox{color11}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} to }}\hspace{-0.10cm}
	\colorbox{color11}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} go }}\hspace{-0.10cm}
	\colorbox{color10}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} up }}\hspace{-0.10cm}
	\colorbox{color10}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} and }}\hspace{-0.10cm}
	\colorbox{color10}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} counterclockwise }}\hspace{-0.10cm}
	\colorbox{color10}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} to }}\hspace{-0.10cm}
	\colorbox{color9}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} go }}\hspace{-0.10cm}
	\colorbox{color9}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} down }}\hspace{-0.10cm}
	\colorbox{color9}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} carefully }}\hspace{-0.10cm}
	\colorbox{color8}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} jack }}\hspace{-0.10cm}
	\colorbox{color8}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} the }}\hspace{-0.10cm}
	\colorbox{color8}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} car }}\hspace{-0.10cm}
	\colorbox{color8}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} up }}\hspace{-0.10cm}
	\colorbox{color8}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} never }}\hspace{-0.10cm}
	\colorbox{color8}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} stick }}\hspace{-0.10cm}
	\colorbox{color8}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} your }}\hspace{-0.10cm}
	\colorbox{color8}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} hands }}\hspace{-0.10cm}
	\colorbox{color8}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} or }}\hspace{-0.10cm}
	\colorbox{color9}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} your }}\hspace{-0.10cm}
	\colorbox{color9}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} legs }}\hspace{-0.10cm}
	\colorbox{color9}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} under }}\hspace{-0.10cm}
	\colorbox{color10}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} the }}\hspace{-0.10cm}
	\colorbox{color10}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} vehicle }}\hspace{-0.10cm}
	\colorbox{color10}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} as }}\hspace{-0.10cm}
	\colorbox{color10}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} the }}\hspace{-0.10cm}
	\colorbox{color10}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} car }}\hspace{-0.10cm}
	\colorbox{color10}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} can }}\hspace{-0.10cm}
	\colorbox{color10}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} fall }}\hspace{-0.10cm}
	\colorbox{color10}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} and }}\hspace{-0.10cm}
	\colorbox{color10}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} cause }}\hspace{-0.10cm}
	\colorbox{color10}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} damage }}\hspace{-0.10cm}
	\colorbox{color10}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} checking }}\hspace{-0.10cm}
	\colorbox{color10}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} can }}\hspace{-0.10cm}
	\colorbox{color10}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} take }}\hspace{-0.10cm}
	\colorbox{color9}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} a }}\hspace{-0.10cm}
	\colorbox{color9}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} while }}\hspace{-0.10cm}
	\colorbox{color9}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} so }}\hspace{-0.10cm}
	\colorbox{color9}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} be }}\hspace{-0.10cm}
	\colorbox{color9}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} patient }}\hspace{-0.10cm}
	\colorbox{color9}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} and }}\hspace{-0.10cm}
	\colorbox{color9}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} cautious }}\hspace{-0.10cm}
	\colorbox{color9}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} as }}\hspace{-0.10cm}
	\colorbox{color9}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} you }}\hspace{-0.10cm}
	\colorbox{color9}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} jack }}\hspace{-0.10cm}
	\colorbox{color9}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} ok }}\hspace{-0.10cm}
	\colorbox{color9}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} now }}\hspace{-0.10cm}
	\colorbox{color9}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} that }}\hspace{-0.10cm}
	\colorbox{color10}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} the }}\hspace{-0.10cm}
	\colorbox{color10}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} car }}\hspace{-0.10cm}
	\colorbox{color10}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} is }}\hspace{-0.10cm}
	\colorbox{color11}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} jacked }}\hspace{-0.10cm}
	\colorbox{color11}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} up }}\hspace{-0.10cm}
	\colorbox{color11}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} now }}\hspace{-0.10cm}
	\colorbox{color11}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} we }}\hspace{-0.10cm}
	\colorbox{color11}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} 'll }}\hspace{-0.10cm}
	\colorbox{color12}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} take }}\hspace{-0.10cm}
	\colorbox{color12}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} the }}\hspace{-0.10cm}
	\colorbox{color12}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} lug }}\hspace{-0.10cm}
	\colorbox{color11}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} nuts }}\hspace{-0.10cm}
	\colorbox{color11}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} loose }}\hspace{-0.10cm}
	\colorbox{color11}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} remember }}\hspace{-0.10cm}
	\colorbox{color11}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} we }}\hspace{-0.10cm}
	\colorbox{color12}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} already }}\hspace{-0.10cm}
	\colorbox{color12}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} pre }}\hspace{-0.10cm}
	\colorbox{color12}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} loosen }}\hspace{-0.10cm}
	\colorbox{color12}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} them }}\hspace{-0.10cm}
	\colorbox{color13}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} when }}\hspace{-0.10cm}
	\colorbox{color13}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} the }}\hspace{-0.10cm}
	\colorbox{color14}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} car }}\hspace{-0.10cm}
	\colorbox{color14}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} was }}\hspace{-0.10cm}
	\colorbox{color15}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} on }}\hspace{-0.10cm}
	\colorbox{color15}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} the }}\hspace{-0.10cm}
	\colorbox{color14}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} ground }}\hspace{-0.10cm}
	\colorbox{color14}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} making }}\hspace{-0.10cm}
	\colorbox{color14}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} it }}\hspace{-0.10cm}
	\colorbox{color13}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} easy }}\hspace{-0.10cm}
	\colorbox{color13}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} to }}\hspace{-0.10cm}
	\colorbox{color12}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} notice }}\hspace{-0.10cm}
	\colorbox{color12}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} will }}\hspace{-0.10cm}
	\colorbox{color11}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} come }}\hspace{-0.10cm}
	\colorbox{color10}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} right }}\hspace{-0.10cm}
	\colorbox{color10}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} off }}\hspace{-0.10cm}
	\colorbox{color10}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} now }}\hspace{-0.10cm}
	\colorbox{color10}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} trying }}\hspace{-0.10cm}
	\colorbox{color10}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} to }}\hspace{-0.10cm}
	\colorbox{color10}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} do }}\hspace{-0.10cm}
	\colorbox{color10}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} that }}\hspace{-0.10cm}
	\colorbox{color10}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} while }}\hspace{-0.10cm}
	\colorbox{color10}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} the }}\hspace{-0.10cm}
	\colorbox{color11}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} car }}\hspace{-0.10cm}
	\colorbox{color11}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} was }}\hspace{-0.10cm}
	\colorbox{color11}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} jacked }}\hspace{-0.10cm}
	\colorbox{color11}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} up }}\hspace{-0.10cm}
	\colorbox{color11}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} would }}\hspace{-0.10cm}
	\colorbox{color11}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} be }}\hspace{-0.10cm}
	\colorbox{color11}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} very }}\hspace{-0.10cm}
	\colorbox{color11}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} difficult }}\hspace{-0.10cm}
	\colorbox{color10}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} remember }}\hspace{-0.10cm}
	\colorbox{color10}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} to }}\hspace{-0.10cm}
	\colorbox{color9}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} keep }}\hspace{-0.10cm}
	\colorbox{color9}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} your }}\hspace{-0.10cm}
	\colorbox{color8}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} lug }}\hspace{-0.10cm}
	\colorbox{color8}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} nuts }}\hspace{-0.10cm}
	\colorbox{color9}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} in }}\hspace{-0.10cm}
	\colorbox{color9}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} close }}\hspace{-0.10cm}
	\colorbox{color9}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} hand }}\hspace{-0.10cm}
	\colorbox{color10}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} you }}\hspace{-0.10cm}
	\colorbox{color10}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} do }}\hspace{-0.10cm}
	\colorbox{color11}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} n't }}\hspace{-0.10cm}
	\colorbox{color12}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} want }}\hspace{-0.10cm}
	\colorbox{color13}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} to }}\hspace{-0.10cm}
	\colorbox{color13}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} roll }}\hspace{-0.10cm}
	\colorbox{color14}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} away }}\hspace{-0.10cm}
	\colorbox{color14}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} in }}\hspace{-0.10cm}
	\colorbox{color14}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} the }}\hspace{-0.10cm}
	\colorbox{color14}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} grass }}\hspace{-0.10cm}
	\colorbox{color13}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} because }}\hspace{-0.10cm}
	\colorbox{color13}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} it }}\hspace{-0.10cm}
	\colorbox{color13}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} 'll }}\hspace{-0.10cm}
	\colorbox{color12}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} be }}\hspace{-0.10cm}
	\colorbox{color12}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} hard }}\hspace{-0.10cm}
	\colorbox{color12}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} to }}\hspace{-0.10cm}
	\colorbox{color12}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} find }}\hspace{-0.10cm}
	\colorbox{color13}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} and }}\hspace{-0.10cm}
	\colorbox{color13}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} that }}\hspace{-0.10cm}
	\colorbox{color14}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} 's }}\hspace{-0.10cm}
	\colorbox{color14}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} what }}\hspace{-0.10cm}
	\colorbox{color15}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} holds }}\hspace{-0.10cm}
	\colorbox{color15}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} your }}\hspace{-0.10cm}
	\colorbox{color16}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} tire }}\hspace{-0.10cm}
	\colorbox{color16}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} on }}\hspace{-0.10cm}
	\colorbox{color15}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} again }}\hspace{-0.10cm}
	\colorbox{color15}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} we }}\hspace{-0.10cm}
	\colorbox{color14}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} 're }}\hspace{-0.10cm}
	\colorbox{color13}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} turning }}\hspace{-0.10cm}
	\colorbox{color12}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} them }}\hspace{-0.10cm}
	\colorbox{color11}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} counterclockwise }}\hspace{-0.10cm}
	\colorbox{color10}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} to }}\hspace{-0.10cm}
	\colorbox{color10}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} get }}\hspace{-0.10cm}
	\colorbox{color9}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} them }}\hspace{-0.10cm}
	\colorbox{color8}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} loose }}\hspace{-0.10cm}
	\colorbox{color7}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} or }}\hspace{-0.10cm}
	\colorbox{color7}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} to }}\hspace{-0.10cm}
	\colorbox{color6}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} the }}\hspace{-0.10cm}
	\colorbox{color6}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} left }}\hspace{-0.10cm}
	\colorbox{color5}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} we }}\hspace{-0.10cm}
	\colorbox{color4}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} 'll }}\hspace{-0.10cm}
	\colorbox{color4}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} remove }}\hspace{-0.10cm}
	\colorbox{color4}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} the }}\hspace{-0.10cm}
	\colorbox{color4}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} flat }}\hspace{-0.10cm}
	\colorbox{color5}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} tire }}\hspace{-0.10cm}
	\colorbox{color6}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} set }}\hspace{-0.10cm}
	\colorbox{color7}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} it }}\hspace{-0.10cm}
	\colorbox{color7}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} over }}\hspace{-0.10cm}
	\colorbox{color8}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} here }}\hspace{-0.10cm}
	\colorbox{color9}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} out }}\hspace{-0.10cm}
	\colorbox{color10}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} of }}\hspace{-0.10cm}
	\colorbox{color11}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} the }}\hspace{-0.10cm}
	\colorbox{color12}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} way }}\hspace{-0.10cm}
	\colorbox{color12}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} now }}\hspace{-0.10cm}
	\colorbox{color12}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} there }}\hspace{-0.10cm}
	\colorbox{color12}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} was }}\hspace{-0.10cm}
	\colorbox{color12}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} heavy }}\hspace{-0.10cm}
	\colorbox{color12}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} traffic }}\hspace{-0.10cm}
	\colorbox{color13}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} area }}\hspace{-0.10cm}
	\colorbox{color14}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} you }}\hspace{-0.10cm}
	\colorbox{color15}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} would }}\hspace{-0.10cm}
	\colorbox{color15}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} n't }}\hspace{-0.10cm}
	\colorbox{color16}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} want }}\hspace{-0.10cm}
	\colorbox{color17}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} to }}\hspace{-0.10cm}
	\colorbox{color18}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} leave }}\hspace{-0.10cm}
	\colorbox{color19}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} it }}\hspace{-0.10cm}
	\colorbox{color19}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} in }}\hspace{-0.10cm}
	\colorbox{color18}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} the }}\hspace{-0.10cm}
	\colorbox{color17}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} street }}\hspace{-0.10cm}
	\colorbox{color16}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} you }}\hspace{-0.10cm}
	\colorbox{color16}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} might }}\hspace{-0.10cm}
	\colorbox{color15}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} want }}\hspace{-0.10cm}
	\colorbox{color15}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} to }}\hspace{-0.10cm}
	\colorbox{color14}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} put }}\hspace{-0.10cm}
	\colorbox{color15}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} it }}\hspace{-0.10cm}
	\colorbox{color17}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} to }}\hspace{-0.10cm}
	\colorbox{color19}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} the }}\hspace{-0.10cm}
	\colorbox{color22}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} rear }}\hspace{-0.10cm}
	\colorbox{color25}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} of }}\hspace{-0.10cm}
	\colorbox{color28}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} the }}\hspace{-0.10cm}
	\colorbox{color31}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} car }}\hspace{-0.10cm}
	\colorbox{color34}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} grab }}\hspace{-0.10cm}
	\colorbox{color37}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} the }}\hspace{-0.10cm}
	\colorbox{color39}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} spare }}\hspace{-0.10cm}
	\colorbox{color38}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} tire }}\hspace{-0.10cm}
	\\[-0.2cm]
	\begin{center}
		{
			\fboxrule=6pt
			\fboxsep=0pt
			\fcolorbox{color49}{color49}{\includegraphics[width=0.180000\textwidth]{./figs/changing_tire_0043_005850.jpg}
				\includegraphics[width=0.180000\textwidth]{./figs/changing_tire_0043_005970.jpg}
				\includegraphics[width=0.180000\textwidth]{./figs/changing_tire_0043_006090.jpg}
				\includegraphics[width=0.180000\textwidth]{./figs/changing_tire_0043_006210.jpg}
				\includegraphics[width=0.180000\textwidth]{./figs/changing_tire_0043_006330.jpg}}
		}\end{center}
		\\
		\colorbox{color37}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} put }}\hspace{-0.10cm}
		\colorbox{color37}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} it }}\hspace{-0.10cm}
		\colorbox{color36}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} in }}\hspace{-0.10cm}
		\colorbox{color36}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} position }}\hspace{-0.10cm}
		\colorbox{color36}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} you }}\hspace{-0.10cm}
		\colorbox{color37}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} 're }}\hspace{-0.10cm}
		\colorbox{color39}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} going }}\hspace{-0.10cm}
		\colorbox{color40}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} to }}\hspace{-0.10cm}
		\colorbox{color42}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} center }}\hspace{-0.10cm}
		\colorbox{color46}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} the }}\hspace{-0.10cm}
		\colorbox{color48}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} spare }}\hspace{-0.10cm}
		\colorbox{color49}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} tire }}\hspace{-0.10cm}
		\colorbox{color48}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} on }}\hspace{-0.10cm}
		\colorbox{color46}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} the }}\hspace{-0.10cm}
		\colorbox{color43}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} wheel }}\hspace{-0.10cm}
		\colorbox{color39}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} studs }}\hspace{-0.10cm}
		\colorbox{color35}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} that }}\hspace{-0.10cm}
		\colorbox{color31}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} 's }}\hspace{-0.10cm}
		\colorbox{color27}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} what }}\hspace{-0.10cm}
		\colorbox{color22}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} the }}\hspace{-0.10cm}
		\colorbox{color19}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} lug }}\hspace{-0.10cm}
		\colorbox{color16}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} nuts }}\hspace{-0.10cm}
		\colorbox{color15}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} go }}\hspace{-0.10cm}
		\colorbox{color15}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} so }}\hspace{-0.10cm}
		\colorbox{color14}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} go }}\hspace{-0.10cm}
		\colorbox{color14}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} ahead }}\hspace{-0.10cm}
		\colorbox{color15}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} and }}\hspace{-0.10cm}
		\colorbox{color15}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} do }}\hspace{-0.10cm}
		\colorbox{color15}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} that }}\hspace{-0.10cm}
		\colorbox{color16}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} lining }}\hspace{-0.10cm}
		\colorbox{color16}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} it }}\hspace{-0.10cm}
		\colorbox{color16}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} up }}\hspace{-0.10cm}
		\colorbox{color17}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} you }}\hspace{-0.10cm}
		\colorbox{color17}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} see }}\hspace{-0.10cm}
		\colorbox{color17}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} it }}\hspace{-0.10cm}
		\colorbox{color17}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} lines }}\hspace{-0.10cm}
		\colorbox{color17}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} are }}\hspace{-0.10cm}
		\colorbox{color17}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} pretty }}\hspace{-0.10cm}
		\colorbox{color17}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} easy }}\hspace{-0.10cm}
		\colorbox{color17}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} then }}\hspace{-0.10cm}
		\colorbox{color17}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} install }}\hspace{-0.10cm}
		\colorbox{color16}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} your }}\hspace{-0.10cm}
		\colorbox{color15}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} lug }}\hspace{-0.10cm}
		\colorbox{color14}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} nuts }}\hspace{-0.10cm}
		\colorbox{color14}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} again }}\hspace{-0.10cm}
		\colorbox{color13}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} clockwise }}\hspace{-0.10cm}
		\colorbox{color12}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} is }}\hspace{-0.10cm}
		\colorbox{color11}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} tight }}\hspace{-0.10cm}
		\colorbox{color11}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} counterclockwise }}\hspace{-0.10cm}
		\colorbox{color10}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} is }}\hspace{-0.10cm}
		\colorbox{color9}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} loose }}\hspace{-0.10cm}
		\colorbox{color10}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} so }}\hspace{-0.10cm}
		\colorbox{color10}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} we }}\hspace{-0.10cm}
		\colorbox{color10}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} 'll }}\hspace{-0.10cm}
		\colorbox{color9}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} take }}\hspace{-0.10cm}
		\colorbox{color10}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} them }}\hspace{-0.10cm}
		\colorbox{color10}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} up }}\hspace{-0.10cm}
		\colorbox{color10}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} by }}\hspace{-0.10cm}
		\colorbox{color10}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} hand }}\hspace{-0.10cm}
		\colorbox{color10}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} as }}\hspace{-0.10cm}
		\colorbox{color11}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} far }}\hspace{-0.10cm}
		\colorbox{color11}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} as }}\hspace{-0.10cm}
		\colorbox{color11}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} they }}\hspace{-0.10cm}
		\colorbox{color11}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} 'll }}\hspace{-0.10cm}
		\colorbox{color11}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} go }}\hspace{-0.10cm}
		\colorbox{color11}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} once }}\hspace{-0.10cm}
		\colorbox{color11}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} the }}\hspace{-0.10cm}
		\colorbox{color12}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} tire }}\hspace{-0.10cm}
		\colorbox{color11}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} centered }}\hspace{-0.10cm}
		\colorbox{color11}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} lug }}\hspace{-0.10cm}
		\colorbox{color11}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} nuts }}\hspace{-0.10cm}
		\colorbox{color11}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} are }}\hspace{-0.10cm}
		\colorbox{color11}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} hand }}\hspace{-0.10cm}
		\colorbox{color11}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} tight }}\hspace{-0.10cm}
		\colorbox{color11}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} take }}\hspace{-0.10cm}
		\colorbox{color10}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} the }}\hspace{-0.10cm}
		\colorbox{color10}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} lug }}\hspace{-0.10cm}
		\colorbox{color9}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} wrench }}\hspace{-0.10cm}
		\colorbox{color9}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} again }}\hspace{-0.10cm}
		\colorbox{color8}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} turning }}\hspace{-0.10cm}
		\colorbox{color8}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} it }}\hspace{-0.10cm}
		\colorbox{color8}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} clockwise }}\hspace{-0.10cm}
		\colorbox{color8}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} to }}\hspace{-0.10cm}
		\colorbox{color7}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} tighten }}\hspace{-0.10cm}
		\colorbox{color8}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} the }}\hspace{-0.10cm}
		\colorbox{color8}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} lugs }}\hspace{-0.10cm}
		\colorbox{color8}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} to }}\hspace{-0.10cm}
		\colorbox{color9}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} their }}\hspace{-0.10cm}
		\colorbox{color9}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} firm }}\hspace{-0.10cm}
		\colorbox{color10}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} not }}\hspace{-0.10cm}
		\colorbox{color10}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} too }}\hspace{-0.10cm}
		\colorbox{color10}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} tight }}\hspace{-0.10cm}
		\colorbox{color11}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} because }}\hspace{-0.10cm}
		\colorbox{color11}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} remember }}\hspace{-0.10cm}
		\colorbox{color11}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} your }}\hspace{-0.10cm}
		\colorbox{color11}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} cars }}\hspace{-0.10cm}
		\colorbox{color11}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} up }}\hspace{-0.10cm}
		\colorbox{color12}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} on }}\hspace{-0.10cm}
		\colorbox{color11}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} a }}\hspace{-0.10cm}
		\colorbox{color11}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} jack }}\hspace{-0.10cm}
		\colorbox{color12}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} we }}\hspace{-0.10cm}
		\colorbox{color12}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} would }}\hspace{-0.10cm}
		\colorbox{color13}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} n't }}\hspace{-0.10cm}
		\colorbox{color13}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} want }}\hspace{-0.10cm}
		\colorbox{color13}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} it }}\hspace{-0.10cm}
		\colorbox{color13}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} falling }}\hspace{-0.10cm}
		\colorbox{color13}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} off }}\hspace{-0.10cm}
		\colorbox{color13}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} with }}\hspace{-0.10cm}
		\colorbox{color13}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} too }}\hspace{-0.10cm}
		\colorbox{color12}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} much }}\hspace{-0.10cm}
		\colorbox{color12}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} leverage }}\hspace{-0.10cm}
		\colorbox{color11}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} of }}\hspace{-0.10cm}
		\colorbox{color10}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} force }}\hspace{-0.10cm}
		\colorbox{color9}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} insert }}\hspace{-0.10cm}
		\colorbox{color8}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} the }}\hspace{-0.10cm}
		\colorbox{color8}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} jack }}\hspace{-0.10cm}
		\colorbox{color7}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} handle }}\hspace{-0.10cm}
		\colorbox{color7}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} back }}\hspace{-0.10cm}
		\colorbox{color7}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} into }}\hspace{-0.10cm}
		\colorbox{color7}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} the }}\hspace{-0.10cm}
		\colorbox{color7}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} jack }}\hspace{-0.10cm}
		\colorbox{color8}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} turning }}\hspace{-0.10cm}
		\colorbox{color8}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} it }}\hspace{-0.10cm}
		\colorbox{color9}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} counterclockwise }}\hspace{-0.10cm}
		\colorbox{color9}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} again }}\hspace{-0.10cm}
		\colorbox{color10}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} we }}\hspace{-0.10cm}
		\colorbox{color10}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} 're }}\hspace{-0.10cm}
		\colorbox{color10}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} going }}\hspace{-0.10cm}
		\colorbox{color10}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} to }}\hspace{-0.10cm}
		\colorbox{color10}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} lower }}\hspace{-0.10cm}
		\colorbox{color10}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} the }}\hspace{-0.10cm}
		\colorbox{color10}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} vehicle }}\hspace{-0.10cm}
		\colorbox{color10}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} again }}\hspace{-0.10cm}
		\colorbox{color10}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} this }}\hspace{-0.10cm}
		\colorbox{color10}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} will }}\hspace{-0.10cm}
		\colorbox{color10}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} take }}\hspace{-0.10cm}
		\colorbox{color10}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} some }}\hspace{-0.10cm}
		\colorbox{color10}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} time }}\hspace{-0.10cm}
		\colorbox{color11}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} but }}\hspace{-0.10cm}
		\colorbox{color11}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} going }}\hspace{-0.10cm}
		\colorbox{color11}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} down }}\hspace{-0.10cm}
		\colorbox{color12}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} a }}\hspace{-0.10cm}
		\colorbox{color12}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} lot }}\hspace{-0.10cm}
		\colorbox{color13}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} easier }}\hspace{-0.10cm}
		\colorbox{color13}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} than }}\hspace{-0.10cm}
		\colorbox{color13}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} going }}\hspace{-0.10cm}
		\colorbox{color13}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} up }}\hspace{-0.10cm}
		\colorbox{color13}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} it }}\hspace{-0.10cm}
		\colorbox{color13}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} seems }}\hspace{-0.10cm}
		\colorbox{color12}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} to }}\hspace{-0.10cm}
		\colorbox{color12}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} be }}\hspace{-0.10cm}
		\colorbox{color12}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} going }}\hspace{-0.10cm}
		\colorbox{color12}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} down }}\hspace{-0.10cm}
		\colorbox{color12}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} easy }}\hspace{-0.10cm}
		\colorbox{color12}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} you }}\hspace{-0.10cm}
		\colorbox{color12}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} can }}\hspace{-0.10cm}
		\colorbox{color12}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} just }}\hspace{-0.10cm}
		\colorbox{color12}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} do }}\hspace{-0.10cm}
		\colorbox{color13}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} it }}\hspace{-0.10cm}
		\colorbox{color13}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} like }}\hspace{-0.10cm}
		\colorbox{color13}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} this }}\hspace{-0.10cm}
		\colorbox{color14}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} by }}\hspace{-0.10cm}
		\colorbox{color14}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} doing }}\hspace{-0.10cm}
		\colorbox{color14}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} it }}\hspace{-0.10cm}
		\colorbox{color14}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} straight }}\hspace{-0.10cm}
		\colorbox{color14}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} instead }}\hspace{-0.10cm}
		\colorbox{color14}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} of }}\hspace{-0.10cm}
		\colorbox{color13}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} having }}\hspace{-0.10cm}
		\colorbox{color13}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} an }}\hspace{-0.10cm}
		\colorbox{color13}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} angle }}\hspace{-0.10cm}
		\colorbox{color13}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} but }}\hspace{-0.10cm}
		\colorbox{color12}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} if }}\hspace{-0.10cm}
		\colorbox{color12}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} it }}\hspace{-0.10cm}
		\colorbox{color12}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} 's }}\hspace{-0.10cm}
		\colorbox{color12}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} too }}\hspace{-0.10cm}
		\colorbox{color12}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} tough }}\hspace{-0.10cm}
		\colorbox{color12}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} you }}\hspace{-0.10cm}
		\colorbox{color12}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} can }}\hspace{-0.10cm}
		\colorbox{color11}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} angle }}\hspace{-0.10cm}
		\colorbox{color11}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} it }}\hspace{-0.10cm}
		\colorbox{color10}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} and }}\hspace{-0.10cm}
		\colorbox{color9}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} get }}\hspace{-0.10cm}
		\colorbox{color8}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} the }}\hspace{-0.10cm}
		\colorbox{color7}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} leverage }}\hspace{-0.10cm}
		\colorbox{color5}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} that }}\hspace{-0.10cm}
		\colorbox{color4}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} you }}\hspace{-0.10cm}
		\colorbox{color3}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} 'll }}\hspace{-0.10cm}
		\colorbox{color2}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} need }}\hspace{-0.10cm}
		\colorbox{color1}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} to }}\hspace{-0.10cm}
		\colorbox{color0}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} lower }}\hspace{-0.10cm}
		\colorbox{color0}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} the }}\hspace{-0.10cm}
		\colorbox{color0}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} jack }}\hspace{-0.10cm}
		\colorbox{color0}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} or }}\hspace{-0.10cm}
		\colorbox{color0}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} to }}\hspace{-0.10cm}
		\colorbox{color1}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} raise }}\hspace{-0.10cm}
		\colorbox{color1}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} the }}\hspace{-0.10cm}
		\colorbox{color2}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} jack }}\hspace{-0.10cm}
		\colorbox{color3}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} turn }}\hspace{-0.10cm}
		\colorbox{color4}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} the }}\hspace{-0.10cm}
		\colorbox{color5}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} jack }}\hspace{-0.10cm}
		\colorbox{color6}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} low }}\hspace{-0.10cm}
		\colorbox{color7}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} enough }}\hspace{-0.10cm}
		\colorbox{color8}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} you }}\hspace{-0.10cm}
		\colorbox{color9}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} can }}\hspace{-0.10cm}
		\colorbox{color10}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} do }}\hspace{-0.10cm}
		\colorbox{color11}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} it }}\hspace{-0.10cm}
		\colorbox{color12}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} by }}\hspace{-0.10cm}
		\colorbox{color12}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} hand }}\hspace{-0.10cm}
		\colorbox{color13}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} now }}\hspace{-0.10cm}
		\colorbox{color14}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} that }}\hspace{-0.10cm}
		\colorbox{color14}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} it }}\hspace{-0.10cm}
		\colorbox{color15}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} does }}\hspace{-0.10cm}
		\colorbox{color15}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} n't }}\hspace{-0.10cm}
		\colorbox{color15}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} have }}\hspace{-0.10cm}
		\colorbox{color15}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} contact }}\hspace{-0.10cm}
		\colorbox{color15}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} with }}\hspace{-0.10cm}
		\colorbox{color15}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} the }}\hspace{-0.10cm}
		\colorbox{color14}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} frame }}\hspace{-0.10cm}
		\colorbox{color13}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} and }}\hspace{-0.10cm}
		\colorbox{color13}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} we }}\hspace{-0.10cm}
		\colorbox{color13}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} can }}\hspace{-0.10cm}
		\colorbox{color13}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} remove }}\hspace{-0.10cm}
		\colorbox{color13}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} it }}\hspace{-0.10cm}
		\colorbox{color13}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} now }}\hspace{-0.10cm}
		\colorbox{color13}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} that }}\hspace{-0.10cm}
		\colorbox{color13}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} the }}\hspace{-0.10cm}
		\colorbox{color13}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} tires }}\hspace{-0.10cm}
		\colorbox{color14}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} on }}\hspace{-0.10cm}
		\colorbox{color13}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} the }}\hspace{-0.10cm}
		\colorbox{color13}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} ground }}\hspace{-0.10cm}
		\colorbox{color12}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} we }}\hspace{-0.10cm}
		\colorbox{color12}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} 'll }}\hspace{-0.10cm}
		\colorbox{color12}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} go }}\hspace{-0.10cm}
		\colorbox{color11}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} ahead }}\hspace{-0.10cm}
		\colorbox{color11}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} and }}\hspace{-0.10cm}
		\colorbox{color11}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} give }}\hspace{-0.10cm}
		\colorbox{color10}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} them }}\hspace{-0.10cm}
		\colorbox{color10}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} that }}\hspace{-0.10cm}
		\colorbox{color11}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} final }}\hspace{-0.10cm}
		\colorbox{color11}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} type }}\hspace{-0.10cm}
		\colorbox{color11}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} we }}\hspace{-0.10cm}
		\colorbox{color11}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} 're }}\hspace{-0.10cm}
		\colorbox{color12}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} going }}\hspace{-0.10cm}
		\colorbox{color12}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} to }}\hspace{-0.10cm}
		\colorbox{color12}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} start }}\hspace{-0.10cm}
		\colorbox{color13}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} down }}\hspace{-0.10cm}
		\colorbox{color13}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} here }}\hspace{-0.10cm}
		\colorbox{color13}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} then }}\hspace{-0.10cm}
		\colorbox{color13}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} move }}\hspace{-0.10cm}
		\colorbox{color13}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} to }}\hspace{-0.10cm}
		\colorbox{color13}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} the }}\hspace{-0.10cm}
		\colorbox{color13}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} top }}\hspace{-0.10cm}
		\colorbox{color13}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} one }}\hspace{-0.10cm}
		\colorbox{color13}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} then }}\hspace{-0.10cm}
		\colorbox{color12}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} back }}\hspace{-0.10cm}
		\colorbox{color12}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} down }}\hspace{-0.10cm}
		\colorbox{color11}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} over }}\hspace{-0.10cm}
		\colorbox{color11}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} and }}\hspace{-0.10cm}
		\colorbox{color11}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} back }}\hspace{-0.10cm}
		\colorbox{color11}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} again }}\hspace{-0.10cm}
		\colorbox{color11}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} a }}\hspace{-0.10cm}
		\colorbox{color12}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} little }}\hspace{-0.10cm}
		\colorbox{color12}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} star }}\hspace{-0.10cm}
		\colorbox{color13}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} pattern }}\hspace{-0.10cm}
		\colorbox{color14}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} making }}\hspace{-0.10cm}
		\colorbox{color15}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} sure }}\hspace{-0.10cm}
		\colorbox{color15}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} we }}\hspace{-0.10cm}
		\colorbox{color16}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} have }}\hspace{-0.10cm}
		\colorbox{color17}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} equal }}\hspace{-0.10cm}
		\colorbox{color17}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} torque }}\hspace{-0.10cm}
		\colorbox{color18}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} on }}\hspace{-0.10cm}
		\colorbox{color19}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} the }}\hspace{-0.10cm}
		\colorbox{color21}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} wheel }}\hspace{-0.10cm}
		\colorbox{color22}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} stud }}\hspace{-0.10cm}
		\colorbox{color23}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} ok }}\hspace{-0.10cm}
		\colorbox{color24}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} what }}\hspace{-0.10cm}
		\colorbox{color26}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} we }}\hspace{-0.10cm}
		\colorbox{color27}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} have }}\hspace{-0.10cm}
		\colorbox{color28}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} our }}\hspace{-0.10cm}
		\colorbox{color29}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} spare }}\hspace{-0.10cm}
		\colorbox{color29}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} tire }}\hspace{-0.10cm}
		\colorbox{color28}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} on }}\hspace{-0.10cm}
		\colorbox{color26}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} it }}\hspace{-0.10cm}
		\colorbox{color24}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} set }}\hspace{-0.10cm}
		\colorbox{color22}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} it }}\hspace{-0.10cm}
		\colorbox{color21}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} up }}\hspace{-0.10cm}
		\colorbox{color19}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} we }}\hspace{-0.10cm}
		\colorbox{color17}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} 're }}\hspace{-0.10cm}
		\colorbox{color15}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} ready }}\hspace{-0.10cm}
		\colorbox{color13}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} to }}\hspace{-0.10cm}
		\colorbox{color12}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} go }}\hspace{-0.10cm}
		\colorbox{color11}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} a }}\hspace{-0.10cm}
		\colorbox{color11}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} couple }}\hspace{-0.10cm}
		\colorbox{color11}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} things }}\hspace{-0.10cm}
		\colorbox{color10}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} to }}\hspace{-0.10cm}
		\colorbox{color10}{\mbox{\rule[-0.1cm]{0mm}{0.4cm} remember }}\hspace{-0.10cm}
		\\
	\end{tabular}
